Automatic View Selection in Graph Databases

Recently, several works have studied the problem of view selection in graph databases. However, existing methods cannot fully exploit the graph properties of views, e.g., supergraph views and common subgraph views, which leads to a low view utility and duplicate view content. To address the problem, we propose an end-to-end graph view selection tool, G-View, which can judiciously generate a view set from a query workload by exploring the graph properties of candidate views and considering their efficacy. Specifically, given a graph query set and a space budget, G-View translates each query to a candidate view pattern and checks the query containment via a filtering-and-verification framework. G-View then selects the views using a graph gene algorithm (GGA), which relies on a three-phase framework that explores graph view transformations to reduce the view space and optimize the view benefit. Finally, G-View generates the extended graph views that persist all the edge-induced subgraphs to answer the subgraph and supergraph queries simultaneously. Extensive experiments on real-life and synthetic datasets demonstrated G-View achieved averagely 21x and 2x query performance speedup over two view-based methods while having 2x and 5x smaller space overhead, respectively. Moreover, the proposed selection algorithm, GGA, outperformed other selection methods in both effectiveness and efficiency.

==> Figures/EX1_new.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB6!50!black,fill=RYB6},
{RYB2!50!black,fill=RYB2},
{RYB1!50!black,fill=RYB1},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	600	772	451
2	186368	921	611
3	46804	629	356
4	62585	561	326
5	10690	809	276
6	16354	13470	8054
7	400	499	150
8	102585	3804	2488
9	189	370	127
10	13426	714	406
11	16941	4066	2677
12	1131388	110219	49906
}\dataSFA
	
\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	220	405	210
2	12930	620	267
3	301560	1251	830
4	21012	592	512
5	16400	901	305
6	42286	1281	729
7	272259	2314	1756
8	173001	2672	771
9	285327	2863	1614
10	47578	1375	597
11	24836	1332	336
12	20122	1977	338
}\dataSFB

\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	10	68	6
2	106	154	31
3	105	114	38
4	84	109	38
5	496	102	15
6	696	124	91
7	895	117	5
8	2572	177	7
9	997	280	7
10	65	141	13
11	3905	571	219
12	2498	627	122
	}\dataSFC
	
	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=4 by 1, horizontal sep=2.5em},
		width=6.8cm,
		height=4.5cm,
		ybar=0pt,  %stacked,
		xtick=data,
        tickwidth=0mm,
		%xticklabels={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10},
		%every tick label/.append style={font=\tiny},
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.15)},anchor=south,fill=none},
		cycle list name=colorbrewer-RYB,
	    ymode=log
	]
	    
		\nextgroupplot[bar width=3pt,ylabel={Time(ms)},ymin=0]
		    \addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFA};
			\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFA};
			\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFA};
			%\draw [opacity=0.5,dashed] (0,10) -- (12,10);
            %\draw [opacity=0.5,dashed] (0,20) -- (12,20);
        
		\nextgroupplot[bar width=3pt,ymin=0]
		\addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFB};
		\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFB};
		\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFB};
			%\draw [opacity=0.5,dashed] (0,50) -- (12,50);
            %\draw [opacity=0.5,dashed] (0,100) -- (12,100);
            %\draw [opacity=0.5,dashed] (0,150) -- (12,150);
            %\draw [opacity=0.5,dashed] (0,200) -- (12,200);
    \legend{P-View, Subgraph, G-View}
		\nextgroupplot[bar width=3pt,ymin=0]
		    \addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFC};
			\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFC};
			\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFC};
			
		%\nextgroupplot[bar width=2pt,ymin=0,ymax=1500]
		%    \addplot table[y = GRView] {\dataSFC};
		%	\addplot table[y = TinkerPop] {\dataSFC};
		%	\addplot table[y = SQLG] {\dataSFC};
	\end{groupplot}
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
{\subcaption{LDBC dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
{\subcaption{Amazon dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
{\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/EX2_queryfraction.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB5},
{RYB2!50!black,fill=RYB6},
{RYB6!50!black,fill=RYB7},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

	\pgfplotstableread[col sep=space]{
    f  BDA  GBA Kascade GGA
    1	42	42 42	58
    2	42	58 58	75
    3	58	75 75	100
	}\dataSFA
	\pgfplotstableread[col sep=space]{
    f  BDA  GBA Kascade GGA
    1	22	22 22	67
    2	33	45 45	83
    3	56	67 67	100
	}\dataSFB
	\pgfplotstableread[col sep=space]{
    f  BDA  GBA Kascade GGA
    1	42	21 	42 67
    2	42	21	42 83
    3	83	42	83 100
	}\dataSFC

	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=3 by 1, horizontal sep=4em},
		width=5.5cm,
		height=3.5cm,
		ybar=0pt,  %stacked,
		xtick=data,
        tickwidth=2mm,
		xticklabels={S/6, S/4, S/2},
		%every tick label/.append style={font=\tiny},
		enlarge x limits=0.2,
		enlarge y limits=0,
		xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.15)},anchor=south,fill=none},
		cycle list name=colorbrewer-RYB,
		%ymode=log
	]
	    
		\nextgroupplot[bar width=7pt,ylabel={\% of querie},ymin=0,ymax=100]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = BDA] {\dataSFA};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = GBA] {\dataSFA};
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFA};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFA};
			%\draw [opacity=0.5,dashed] (0,10) -- (12,10);
            %\draw [opacity=0.5,dashed] (0,20) -- (12,20);
        
		\nextgroupplot[bar width=7pt,ymin=0,ymax=100]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = BDA] {\dataSFB};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = GBA] {\dataSFB};
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFB};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFB};
			%\draw [opacity=0.5,dashed] (0,50) -- (12,50);
            %\draw [opacity=0.5,dashed] (0,100) -- (12,100);
            %\draw [opacity=0.5,dashed] (0,150) -- (12,150);
            %\draw [opacity=0.5,dashed] (0,200) -- (12,200);
   % \legend{BDA,GBA,GGA}
    
		\nextgroupplot[bar width=7pt,,ymin=0,ymax=100]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = BDA] {\dataSFC};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = GBA] {\dataSFC};
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFC};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFC};
			
		%\nextgroupplot[bar width=2pt,ymin=0,ymax=1500]
		%    \addplot table[y = GRView] {\dataSFC};
		%	\addplot table[y = TinkerPop] {\dataSFC};
		%	\addplot table[y = SQLG] {\dataSFC};
	\end{groupplot}
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
{\subcaption{LDBC dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
{\subcaption{Amazon dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
{\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/EX2_viewsize.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB5},
{RYB2!50!black,fill=RYB6},
{RYB6!50!black,fill=RYB7},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotstableread[col sep=space]{
        dataset  DPS  Greedy Kascade GGA
        1 120	103 103	33
        2 260	231 231	60.1
        3 14	13 13	8.15
% 		1 136.8	112.9 112.9	80.9
%         2 823.9	730.6 730.6	313
%         3 97.3	88.0 88.0	72.9

}\data

\begin{axis}[
	width=5.5cm,
	height=3.5cm,
    ybar,
    label style={font=\fontsize{7}{8}\selectfont},
    bar width=7pt,
	enlarge x limits=0.25,
	enlarge y limits=0.05,
	xtick align=inside,
	area legend,
    legend style={at={(1.0,1.5)},
      anchor=east,legend columns=3, font=\fontsize{7}{8}\selectfont},
    ylabel={\ Size (MB)},
    xticklabels={LDBC, Amazon, DBLP},
    xtick=data,
    ymode=log,
    ymax=1000,
    %ytick={1000000,2000000},
    %yticklabels={1,2},
    ]
	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = DPS] {\data};
	
	\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = Greedy] {\data};
	
	\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\data};
			
	\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\data};

\legend{DPS,Greedy,Kascade,GGA}
\end{axis}


% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
% {\subcaption{LDBC dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
% {\subcaption{Amazon dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
% {\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/EX3_runningtime.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB5},
{RYB2!50!black,fill=RYB6},
{RYB6!50!black,fill=RYB7},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotstableread[col sep=space]{
        dataset  DPS  Greedy Kascade  GGA
		1 382171	643047 300000	281429
        2 872515	1277079 700000	367659
        3 271961	512424	250000 221017
}\data

\begin{axis}[
	width=5.5cm,
	height=3.5cm,
    ybar,
    label style={font=\fontsize{7}{8}\selectfont},
    bar width=7pt,
	enlarge x limits=0.25,
	enlarge y limits=0.05,
	xtick align=inside,
	area legend,
    legend style={at={(1.0,1.5)},
      anchor=east,legend columns=3, font=\fontsize{7}{8}\selectfont},
    ylabel={Time (ms)},
    xticklabels={LDBC, Amazon, DBLP},
    xtick=data,
    ymode=log,
    %ymax=1300000,
    %ytick={10000,500000,1000000},
    %yticklabels={$10^4$,$10^5$,$10^6$},
    ]
		    \addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = DPS] {\data};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = Greedy] {\data};
			
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\data};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\data};

\legend{DPS,Greedy,Kascade,GGA}
\end{axis}




% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
% {\subcaption{LDBC dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
% {\subcaption{Amazon dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
% {\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/Ex1.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB6!50!black,fill=RYB6},
{RYB2!50!black,fill=RYB2},
{RYB1!50!black,fill=RYB1},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	5295	3408	220
2	12299	8078	582
3	8573	5354	368
4	7404	4038	307
5	2937	1898	156
6	10671	2276	520
7	6727	981	304
8	6625	1659	527
9	6082	854	277
10	4188	2917	491
11	40813	1862	431
12	5165	954	451
}\dataSFA
	
\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	13874	1095	200
2	15774	919	298
3	21144	5229	534
4	16609	1108	262
5	22214	2292	585
6	29425	1097	252
7	71847	3114	631
8	66907	3465	670
9	69419	3633	695
10	27148	1814	389
11	22963	3507	599
12	18877	1677	635
}\dataSFB

\pgfplotstableread[col sep=space]{
query	SQLG	Neo4j	GRView
1	16077	1345	59
2	20356	1107	76
3	16675	975	79
4	17929	1105	74
5	8377	606	28
6	8443	843	43
7	7795	688	39
8	7250	1121	65
9	7577	868	50
10	9248	900	62
11	34212	971	211
12	31549	940	142
	}\dataSFC
	

	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=4 by 1, horizontal sep=2.5em},
		width=6.8cm,
		height=4.5cm,
		ybar=0pt,  %stacked,
		xtick=data,
        tickwidth=0mm,
		%xticklabels={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10},
		%every tick label/.append style={font=\tiny},
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.15)},anchor=south,fill=none},
		cycle list name=colorbrewer-RYB,
		ymode=log
	]
	    
		\nextgroupplot[bar width=3pt,ylabel={Time(ms)},ymin=0]
		    \addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFA};
			\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFA};
			\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFA};
			%\draw [opacity=0.5,dashed] (0,10) -- (12,10);
            %\draw [opacity=0.5,dashed] (0,20) -- (12,20);
        
		\nextgroupplot[bar width=3pt,ymin=0]
		\addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFB};
		\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFB};
		\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFB};
			
			
			%\draw [opacity=0.5,dashed] (0,50) -- (12,50);
            %\draw [opacity=0.5,dashed] (0,100) -- (12,100);
            %\draw [opacity=0.5,dashed] (0,150) -- (12,150);
            %\draw [opacity=0.5,dashed] (0,200) -- (12,200);
    \legend{SQLG,Neo4j,G-View}
    
		\nextgroupplot[bar width=3pt,ymin=0]
		    \addplot[style = {fill=RYB6, mark=none, postaction={pattern=dots}}] table[y = SQLG] {\dataSFC};
			\addplot[style = {fill=RYB2, mark=none, postaction={pattern=north east lines}}] table[y = Neo4j] {\dataSFC};
			\addplot[style = {fill=RYB1, mark=none, postaction={pattern=horizontal lines}}] table[y = GRView] {\dataSFC};
			
		%\nextgroupplot[bar width=2pt,ymin=0,ymax=1500]
		%    \addplot table[y = GRView] {\dataSFC};
		%	\addplot table[y = TinkerPop] {\dataSFC};
		%	\addplot table[y = SQLG] {\dataSFC};
	\end{groupplot}
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
{\subcaption{LDBC dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
{\subcaption{Amazon dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
{\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/Ex2_viewbenefit.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB5},
{RYB2!50!black,fill=RYB6},
{RYB6!50!black,fill=RYB7},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

	\pgfplotstableread[col sep=space]{
        size  DP  Greedy Kascade GGA
        1	27394	29033 39032	45957
        2	36779	45600 47874	59812
        3	51823	58611 59304	70288
	}\dataSFA
	\pgfplotstableread[col sep=space]{
        size  DP  Greedy Kascade GGA
        1	40952	44298 54314	90664
        2	58424	74312 84312	90664
        3	101951	111147 122222	133366
	}\dataSFB
	\pgfplotstableread[col sep=space]{
        size  DP  Greedy Kascade GGA
        1	41350	28022 51350	85741
        2	58208	28660 68208	85741
        3	90602	61041 100602	153967
	}\dataSFC

	\scriptsize
	\begin{groupplot}[
		group style={group name=plots,group size=3 by 1, horizontal sep=4em},
		width=5.5cm,
		height=3.5cm,
		ybar=0pt,  %stacked,
		xtick=data,
        tickwidth=2mm,
		xticklabels={S/6, S/4, S/2},
		tick label style={font=\small},
		%every tick label/.append style={font=\tiny},
		enlarge x limits=0.2,
		enlarge y limits=0,
		xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=4,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.18)},anchor=south,fill=none},
		cycle list name=colorbrewer-RYB,
		%ymode=log
	]
	    
		\nextgroupplot[bar width=7pt,ylabel={View benefit(ms)},ymin=0,ymax=80288]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = DP] {\dataSFA};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = Greedy] {\dataSFA};
		\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFA};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFA};
			%\draw [opacity=0.5,dashed] (0,10) -- (12,10);
            %\draw [opacity=0.5,dashed] (0,20) -- (12,20);
   
         
		\nextgroupplot[bar width=7pt,,ymin=0,ymax=153366]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = DP] {\dataSFB};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = Greedy] {\dataSFB};
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFB};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFB};
			%\draw [opacity=0.5,dashed] (0,50) -- (12,50);
            %\draw [opacity=0.5,dashed] (0,100) -- (12,100);
            %\draw [opacity=0.5,dashed] (0,150) -- (12,150);
            %\draw [opacity=0.5,dashed] (0,200) -- (12,200);
   
     \legend{DPS,Greedy,Kascade,GGA}
		\nextgroupplot[bar width=7pt,ymin=0,ymax=163967]
	    	\addplot[style = {fill=RYB5, mark=none, postaction={pattern=dots}}] table[y = DP] {\dataSFC};
			\addplot[style = {fill=RYB6, mark=none, postaction={pattern=horizontal lines}}] table[y = Greedy] {\dataSFC};
			\addplot[style = {fill=RYB3, mark=none, postaction={pattern=grid}}] table[y = Kascade] {\dataSFC};
			\addplot[style = {fill=RYB7, mark=none, postaction={pattern=north east lines}}] table[y = GGA] {\dataSFC};
			
		%\nextgroupplot[bar width=2pt,ymin=0,ymax=1500]
		%    \addplot table[y = GRView] {\dataSFC};
		%	\addplot table[y = TinkerPop] {\dataSFC};
		%	\addplot table[y = SQLG] {\dataSFC};
	\end{groupplot}
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
{\subcaption{LDBC dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
{\subcaption{Amazon dataset}};
\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
{\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/Ex3_convergence.tex <==
\begin{tikzpicture}

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB5},
{RYB2!50!black,fill=RYB6},
{RYB6!50!black,fill=RYB7},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotstableread[col sep=space]{
        dataset  LDBC  Amazon  DBLP
        1	69	183.370	130.352
        2	68	202.410	136.273
        3	65	205.420	138.370
        4	63	215.420	146.899
        5	63	235.542	151.075
        6	89	255.545	153.967
        7	111	264.545	154.967
        8	149	264.545	155.967
        9	150	264.548	156.967
        10	150	264.548	156.967
}\data

\begin{axis}[
	width=5.5cm,
	height=3.5cm,
    label style={font=\fontsize{7}{8}\selectfont},
    %bar width=7pt,
	enlarge x limits=0.05,
	enlarge y limits=0.1,
	xtick align=inside,
	%area legend,
    legend style={at={(1.1,1.5)},
      anchor=east,legend columns=3, font=\fontsize{7}{8}\selectfont},
    ylabel={\ View benefit (s)},
    %xlabel={\ Generations},
    xtick=data,
    %ymode=log,
    %ymin=60,
    ymax=270,
    %ytick={300,600,1200},
    %yticklabels={300,600,1200},
    ]
		    \addplot[RYB5,mark=*] table[y = LDBC] {\data};
			\addplot[RYB6,mark=square*] table[y = Amazon] {\data};
			\addplot[RYB7,mark=diamond*] table[y = DBLP] {\data};

\legend{LDBC,Amazon,DBLP}
\end{axis}




% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r1.south)
% {\subcaption{LDBC dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r1.south)
% {\subcaption{Amazon dataset}};
% \node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r1.south)
% {\subcaption{DBLP dataset}};
%\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)


%	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
%	{\subcaption{SF1}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
	%{\subcaption{SF10}};
	%\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
	%{\subcaption{SF30}};
\end{tikzpicture}
 

==> Figures/disk_usage.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{soul}
\usepackage{bm}
\usepackage{caption,subcaption}
\usepackage{color}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.3,  xticklabel style = {font=\small}}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
	group style={group name=plots, group size =2 by 1,  horizontal sep=12em},
	width=6cm,
	height=5cm,
    tickwidth=0.1mm,
    ylabel style = {font=\small},
    yticklabel style = {font=\small},
    xlabel style = {font=\small},
    xticklabel style = {font=\small},
	enlarge x limits=0,
	enlarge y limits=0.1,
]

\nextgroupplot[xbar, xmin=0,xlabel={Size on disk (MB)},
                symbolic y coords={%
                    {Relational Store},
                    {Graph Store},
                    {Graph View}},
                ytick=data,
                nodes near coords, 
                nodes near coords align={horizontal},
                ytick=data]
		 \addplot coordinates {
		 (1169,{Relational Store})  
		 (608,{Graph Store}) 
		 (199,{Graph View}) };
		 
\nextgroupplot[xbar, xmin=0,
                xlabel={Size in memory(GB)},
                symbolic y coords={%
                    {Relational Store},
                    {Graph Store},
                    {Graph View}},
               ytick=data,
                nodes near coords, 
                nodes near coords align={horizontal},
                ytick=data,]
		 \addplot coordinates {
                    (0.1,{Relational Store}) 
                    (4.14,{Graph Store}) 
                    (1.64,{Graph View})};
\end{groupplot}
\end{tikzpicture}
\end{document}

==> Figures/merge_view.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group name=plots, group size =2 by 1,  horizontal sep=12em},
	width=6cm,
	height=5cm,
    tickwidth=0.1mm,
    ylabel style = {font=\small},
    yticklabel style = {font=\small},
    xlabel style = {font=\small},
    xticklabel style = {font=\small},
	enlarge x limits=0,
	enlarge y limits=0.1,
]

\nextgroupplot[xbar, xmin=0,xlabel={Size on disk (MB)},
                symbolic y coords={%
                    {Relational Store},
                    {Graph Store},
                    {Graph View}},
                ytick=data,
                nodes near coords, 
                nodes near coords align={horizontal},
                ytick=data]
		 \addplot coordinates {
		 (1169,{Relational Store})  
		 (608,{Graph Store}) 
		 (199,{Graph View}) };
		 
\nextgroupplot[xbar, xmin=0,
                xlabel={Size in memory(GB)},
                symbolic y coords={%
                    {Relational Store},
                    {Graph Store},
                    {Graph View}},
               ytick=data,
                nodes near coords, 
                nodes near coords align={horizontal},
                ytick=data,]
		 \addplot coordinates {
                    (0.1,{Relational Store}) 
                    (4.14,{Graph Store}) 
                    (1.64,{Graph View})};
\end{groupplot}
\end{tikzpicture}

==> Figures/performance.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=space,row sep=crcr]{
Query/Methods	Graph 	Relational 	 View\\
1	0.05721	1104	0.0016794\\
2	0.15849	1141	0.02009\\
3	0.1610905	1114	0.0435406\\
4	0.1010821	1415	0.02912\\
5	0.1065974	1309	0.0396588\\
6	0.2505336	1168	0.020748\\
7	0.0673802	1324	0.0132251\\
8	0.098173	1282	0.025109\\
9	0.4674245	1298	0.1798678\\
10	0.240284	1842	0.1809002\\
11	0.3402135	1496	0.0991846\\
12	0.2821088	1075	0.1577413\\
13	0.5520124	1992	0.1059251\\
14	0.3412214	2044	0.1730181\\
15	0.3164787	2226	0.0824811\\
16	0.1027739	7104	0.1027739\\
17	0.31464	3858	0.236152\\
18	0.197571	6537	0.167000\\
19	0.1697707	1548	0.2186289\\
20	0.2135277	1661	0.1667927\\
	}\dataSFA


	\begin{groupplot}[
		group style={group name=plots,group size=3 by 2, horizontal sep=10.0em},
		width=18cm,
		height=12cm,
		ybar=0pt,  %stacked,
		xtick=data,
        tickwidth=2mm,
		%xticklabels={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10},
		%every tick label/.append style={font=\tiny},
		enlarge x limits=0.1,
		enlarge y limits=0.1,
		%xtick align=inside,
		area legend,
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.15)},anchor=south,fill=none},
		ymode=log,
		log origin=infty
	]
	    
		\nextgroupplot[bar width=5pt,ylabel={Log(time(ms))}]
	    	\addplot table[y = Relational] {\dataSFA};
			\addplot table[y = Graph] {\dataSFA};
			\addplot table[y = View] {\dataSFA};
			%\draw [opacity=0.5,dashed] (0,10) -- (12,10);
            %\draw [opacity=0.5,dashed] (0,20) -- (12,20);
        
% 		\nextgroupplot[bar width=4pt,ymin=0,ymax=1000]
% 		    \addplot table[y = AgensGraph] {\dataSFB};
% 			\addplot table[y = Arango] {\dataSFB};
% 			\addplot table[y = Orient] {\dataSFB};
			%\draw [opacity=0.5,dashed] (0,50) -- (12,50);
            %\draw [opacity=0.5,dashed] (0,100) -- (12,100);
            %\draw [opacity=0.5,dashed] (0,150) -- (12,150);
            %\draw [opacity=0.5,dashed] (0,200) -- (12,200);
    \legend{Relational Store, Graph Store, Graph View}
    
% 		\nextgroupplot[bar width=4pt,ymin=0,ymax=1500]
% 		    \addplot table[y = AgensGraph] {\dataSFC};
% 			\addplot table[y = Arango] {\dataSFC};
% 			\addplot table[y = Orient] {\dataSFC};
			
% 		\nextgroupplot[bar width=4pt,ylabel={Log(time(s))},ymin=0,ymax=1500]
% 		    \addplot table[y = AgensGraph] {\dataSFD};
% 			\addplot table[y = Arango] {\dataSFD};
% 			\addplot table[y = Orient] {\dataSFD};
		
% 		\nextgroupplot[bar width=4pt,ymin=0,ymax=1500]
% 		    \addplot table[y = AgensGraph] {\dataSFE};
% 			\addplot table[y = Arango] {\dataSFE};
% 			\addplot table[y = Orient] {\dataSFE};
			
% 	    \nextgroupplot[bar width=4pt,ymin=0,ymax=1500]
% 		    \addplot table[y = AgensGraph] {\dataSFF};
% 			\addplot table[y = Arango] {\dataSFF};
% 			\addplot table[y = Orient] {\dataSFF};
		
	\end{groupplot}

\draw[black]([shift={(0,0)}]h1)rectangle([shift={(0,0)}]h2);
% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=4.5mm,yshift=-0.7mm]plots c1r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11mm,yshift=-0.7mm]plots c1r1.north)

% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=3.5mm,yshift=-0.7mm]plots c2r1.north)


% 	\node [text width=6cm,align=center,anchor=south] at ([xshift=11.5mm,yshift=-0.7mm]plots c2r1.north)

%  	\node [text width=6cm,align=center,anchor=south] at ([xshift=5mm,yshift=-0.7mm]plots c3r1.north)

% 	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c1r2.south)
% 	{\subcaption{SF1}};
% 	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c2r2.south)
% 	{\subcaption{SF10}};
% 	\node [text width=6cm,align=center,anchor=north] at ([yshift=-1mm]plots c3r2.south)
% 	{\subcaption{SF30}};
\end{tikzpicture}

 

==> Figures/test.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{soul}
\usepackage{bm}
\usepackage{caption,subcaption}
\usepackage{color}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.7,  xticklabel style = {font=\small}}
\begin{document}
\begin{tikzpicture}
\pgfplotstableread[col sep=space,row sep=crcr]{
Query/Methods	Graph 	Relational 	 View\\
1	0.05721	1104	0.0016794\\
2	0.15849	1141	0.02009\\
3	0.1610905	1114	0.0435406\\
4	0.1010821	1415	0.02912\\
5	0.1065974	1309	0.0396588\\
6	0.2505336	1168	0.020748\\
7	0.0673802	1324	0.0132251\\
8	0.098173	1282	0.025109\\
9	0.4674245	1298	0.1798678\\
10	0.240284	1842	0.1809002\\
11	0.3402135	1496	0.0991846\\
12	0.2821088	1075	0.1577413\\
13	0.5520124	1992	0.1059251\\
14	0.3412214	2044	0.1730181\\
15	0.3164787	2226	0.0824811\\
16	0.1027739	7104	0.1027739\\
17	0.31464	3858	0.236152\\
18	0.197571	6537	0.167000\\
19	0.1697707	1548	0.2186289\\
20	0.2135277	1661	0.1667927\\
	}\dataSFA
	\begin{axis}[
		width=16cm,
		height=12cm,
		bar width=5pt,
		ybar=0pt,
		xtick=data,
        tickwidth=2mm,
		enlarge x limits=0.05,
		enlarge y limits=0.01,
		area legend,
		yticklabel style={text width=1.0cm, align=right},
		legend cell align=left,
		legend columns=5,
		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
		legend style={at={(0.5,1.05)},anchor=south,fill=none},
		ymode=log,
		log origin=infty,
		%scale only axis
	]
	    	\addplot table[y = Relational] {\dataSFA};
			\addplot table[y = Graph] {\dataSFA};
			\addplot table[y = View] {\dataSFA};
    \legend{Relational Store, Graph Store, Graph View}
	\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/test3.tex <==
% used PGFPlots v1.14
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots,pgfplotstable}
    \pgfplotsset{
        % use this `compat' level or higher to use the advanced features for
        % axis label positioning
        compat=1.3,
    }
    \pgfplotstableread[col sep=comma]{
        Year,A,B,C,D,E
        2011,14.80,9.50,2.27,1.13,-0.15
        2012,15.80,10.50,2.57,2.13,-0.25
        2013,16.80,11.50,2.67,3.13,-0.50
    }\datatable
    % do have a simple solution, transpose the data table
    \pgfplotstabletranspose[
        colnames from={Year},
    ]{\transposeddatatable}{\datatable}
    % =========================================================================
    % here you specify the year you want to plot
    \pgfmathtruncatemacro{\Year}{2011}
    % =========================================================================
    % now we can extract the `ymax' value from the transposed table
    \pgfplotstablegetelem{0}{\Year}\of{\transposeddatatable}
        \pgfmathsetmacro{\ymax}{\pgfplotsretval}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        x=1.5cm,
        ybar,
        bar width=25pt,
        bar shift=0pt,
        % simply apply the stored value here for the chosen year
        ylabel=\Year,
        ymin=-0.1,
        % the same here. Just supply the stored value for the `ymax' value
        ymax=\ymax,
        enlarge x limits=0.2,
        % instead of using `symbolic x coords' we do it a bit different,
        % because then we don't get into trouble "deleting"/skipping the "A"
        % value from the table, which should not be plotted here
        %
        % just use integers to a sufficiently high number so that all bars
        % will have a tick ...
        xtick=data,
        % ... and use as labels the values from the transposed table
        xticklabels from table={\transposeddatatable}{colnames},
        % to skip the "A" value filter it away
        x filter/.expression={x==0 ? NaN : x},
        % this is used to filter the "negative" values away
        % (this also works for filtering the "positive" values away, since the
        %  filter is applied *after* `y expr' is evaluated, so the former
        %  former positive values are now negative and vice versa)
        y filter/.expression={y<0 ? NaN : y},
        nodes near coords,
        tick pos=left,
    ]
        \addplot [
            fill=blue!50,
        ] table [
            % we use `\coordindex' as x value, which now matches the `xtick's
            % and the corresponding labels
            x expr=\coordindex,
            % of course here we want to simply the values from the corresponding
            % chosen year
            y=\Year,
        ] {\transposeddatatable};

        \addplot [
            fill=red!50,
        ] table [
            x expr=\coordindex,
            % here we also want to use the values from the corresponding year,
            % but we want to plot the negative of that value why we use
            % `y expr' here and thus need `\thisrow'
            y expr=-\thisrow{\Year},
        ] {\transposeddatatable};

    \end{axis}
\end{tikzpicture}
%
%    % for debugging purposes only
%    \pgfplotstabletypeset[string type]{\transposeddatatable}
\end{document}

==> Figures/test4.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
    \usetikzlibrary{pgfplots.groupplots}
    % use this `compat' level or higher to be able to provide `bar with' in axis units
    \pgfplotsset{compat=1.7}
    % define a command to get the column headers of the CSV file
    % \newcommand\ColHeader[1]{
    %     \pgfplotstableread{dow_distribution.csv}{\table}
    %     \pgfplotstablegetcolumnnamebyindex{#1}\of{\table}\to{\colname}
    %     \colname
    % }
\begin{document}
\begin{tikzpicture}
\pgfplotstableread[col sep=space,row sep=crcr]{
Query  	TRUE	naive\\
2   1   1\\
3	1	1\\
4	1	1\\
5	1	1\\
6	1	1\\
7	1	1\\
}\accuracy

    % use the `groupplot' environment to easily get "the same" diagrams
    \begin{groupplot}[
        group style={
            % set the size of the groupplot
            group size=2 by 1,
            % adjust the `vertical sep' so the plots don't overlap
            vertical sep=30mm,
        },
        % adjust that value to fit your needs in your final document
        height=5cm,
        width=\axisdefaultwidth,
        ybar,
        /pgf/bar width=0.5,
        ymin=0,
        % the next two keys provide the desired `xticklabels'
        xtick=data,
        xticklabels from table={\accuracy}{Query},
        % adapt the style of the `xticklabels'
        x tick label style={
            rotate=90,
            anchor=east,
        },
        % this is also a key to provide the desired `xticklabels'
        %table/x expr=\coordindex,
        table/col sep=space,
    ]
    % start the first plot
    \nextgroupplot[
        % set the `title' of the plot
        title=\ColHeader{1},
    ]
        % add the data to the plot
        \addplot table [y index=1] {\accuracy};
    \nextgroupplot[
        title=\ColHeader{2},
    ]
        \addplot table [y index=2] {\accuracy};
    % the last two plots are empty
    %\nextgroupplot[group/empty plot]
    %\nextgroupplot[group/empty plot]
    \end{groupplot}
\end{tikzpicture}
\end{document}

==> Figures/test5.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{pgfplots,pgfplotstable}
\pgfplotsset{compat=1.4}
\usetikzlibrary{pgfplots.groupplots}

\pgfplotstableread{
Estimators	Q1	Q2	Q3	Q4	Q5	Q6	Q7	Q8	Q9	Q10	Q11	Q12
1	1	2	3	1	2	3	1	1	1	1	1	1
2	2	2	3	1	1	1	2	1	1	1	1	1
3	3	2	3	1	1	1	1	1	2	1	1	1
4	4	2	3	2	1	1	1	1	1	1	1	1
5	5	2	3	2	1	1	1	1	1	1	1	1
6	6	2	3	1	1	1	1	1	1	1	1	1
7	7	2	3	1	1	1	1	1	1	1	1	1
}\datatable

\definecolor{RYB1}{RGB}{141, 211, 199}
\definecolor{RYB2}{RGB}{255, 255, 179}
\definecolor{RYB3}{RGB}{190, 186, 218}
\definecolor{RYB4}{RGB}{251, 128, 114}
\definecolor{RYB5}{RGB}{128, 177, 211}
\definecolor{RYB6}{RGB}{253, 180, 98}
\definecolor{RYB7}{RGB}{179, 222, 105}

\pgfplotscreateplotcyclelist{colorbrewer-RYB}{
{RYB1!50!black,fill=RYB1},
{RYB2!50!black,fill=RYB2},
{RYB3!50!black,fill=RYB3},
{RYB4!50!black,fill=RYB4},
{RYB5!50!black,fill=RYB5},
{RYB6!50!black,fill=RYB6},
{RYB7!50!black,fill=RYB7},
}

\pgfplotsset{
    select row/.style={
        x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
    }
}

\begin{document}

%\lipsum[1]
%\begin{figure}[hbt!]
\begin{center}
\begin{tikzpicture}
\begin{groupplot}
    [
        group style=
            {
            group size=4 by 3,
            vertical sep=10mm,
            %xlabels at=edge bottom,
            %ylabels at=edge left,
            horizontal sep=0.08\textwidth, group name=plots
            },
        ybar,
        /pgf/bar shift=0pt,
        scale only axis,
        height=2cm,
        width=0.74\textwidth/3,
        yticklabel style={text width=0.035\textwidth, align=right, inner xsep=0pt, xshift=-0.005\textwidth},
        %ylabel=kWh, ylabel style={text height=0.02\textwidth,inner ysep=0pt},
        %xticklabels={E1,  E2,  E3, E4, E5, E6, E7},
        enlarge x limits=0.15,
        ymin=0,
        xtick=\empty,
        % xtick=data,
        % xticklabels from table={\datatable}{Estimators},
        % adapt the style of the `xticklabels'
        % x tick label style={
        %     rotate=90,
        %     anchor=east,
        % },
        %tickpos=left,
        %scaled y ticks=base 10:-3,
        cycle list name=colorbrewer-RYB,
        legend columns=-1,
        legend style={at={(-0.5,-0.5)},draw=none, /tikz/every even column/.append style={column sep=10pt}},
        legend image code/.code={%
             \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        }
    ]
 % start the first plot
\nextgroupplot[title=Q1]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=1] {\datatable};
}

\nextgroupplot[title=Q2]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=2] {\datatable};
}

\nextgroupplot[title=Q3]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=3] {\datatable};
}

\nextgroupplot[title=Q4]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=4] {\datatable};
}

\nextgroupplot[title=Q5]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=5] {\datatable};
}

\nextgroupplot[title=Q6]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=6] {\datatable};
}

\nextgroupplot[title=Q7]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=7] {\datatable};
}

\nextgroupplot[title=Q8]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=8] {\datatable};
}

\nextgroupplot[title=Q9]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=9] {\datatable};
}

\nextgroupplot[title=Q10]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=10] {\datatable};
}

\nextgroupplot[title=Q11]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=11] {\datatable};
}

\nextgroupplot[title=Q12,
               xtick={1,...,7},
               xticklabels={E1,E2,E3,E4,E5,E6,E7}]
\pgfplotsinvokeforeach  {0,...,6}{
   \addplot table[x expr=\coordindex, select row=#1, y index=12] {\datatable};
   \addlegendentry {\pgfplotstablegetelem{#1}{Estimators}\of\datatable \pgfplotsretval}
}
% \nextgroupplot[xlabel=Rapperswil, legend to name=grouplegend,
%         xmajorticks=true,
%         xtick=data,
%         xticklabels={E1,  E2,  E3, E4, E5, E6, E7},
%         x tick label style={
%             rotate=30,
%             anchor=east,
%         }]
% \pgfplotsinvokeforeach  {0,...,6}{
%     \addplot table [ x expr=\coordindex, select row=#1, y index=1] {\datatable};
%     \addlegendentry {\pgfplotstablegetelem{#1}{Estimators}\of\datatable \pgfplotsretval}
% }
%\legend{AgensGraph,ArangoDB,OrientDB}
\end{groupplot}
%\node at (plots c2r1.south) [inner sep=10pt,anchor=north, yshift=-30ex] {\ref{grouplegend}};
\end{tikzpicture}
%\end{figure}
\end{center}
%\lipsum[2]
\end{document}
